A new model for spherically symmetric charged compact stars of embedding class one

In the present study we search for a new stellar model with spherically symmetric matter and charged distribution under general relativistic framework. The model represents a compact star of embedding class one. The solutions obtain here are general in their nature having the following two features: firstly, the metric becomes flat and also the expressions for the pressure, energy density and electric charge become zero in all the cases if we consider the constant $A=0$, which shows that our solutions represent the so-called `electromagnetic mass model' \cite{Lorentz1904}, and secondly, the metric function $\nu(r)$, for the limit $n$ tends to infinity, converts to $\nu(r)=C{r}^{2}+ ln~B$, which is the same as considered by Maurya et al. \cite{Maurya2015a}. We have investigated several physical aspects of the model and find that all the features are acceptable within the demand of the contemporary theoretical studies and observational evidences.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

